Well-posedness and instability of free electron quantum tomography

Recent advancements in photon induced near-field electron microscopy (PINEM) enable the preparation, coherent manipulation and characterization of free-electron quantum states. The available measurement consists of electron energy spectrograms and the goal is the reconstruction of a density matrix representing the quantum state. This requires the solution of a constrained linear inverse problem, where a positive semi-definite trace-class operator is reconstructed given its diagonal in different bases. We show the well-posedness of this problem by exploiting the regularizing effect of the positive semi-definiteness constraint. Unusually, well-posedness in this case does not imply any stability estimates. We show that no global stability estimates exist and any estimator converges arbitrarily slowly. We also provide further bounds on the instability generally complementing the analysis done in [arXiv:1907.03438]. Furthermore, we derive a decomposition of the discretized operator which allows us to study its injectivity and stability properties. It also leads to a faster implementation which we exploit in numerical experiments validating the instability estimates and the stability of the constrained problem.

==> figures/bandlimited_fig.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \|\rho-\sigma(n,k)\|_{F}\)},
xmin=488.0366250568, xmax=1183.2802295589,
xmode=log,
xtick style={color=black},
xtick={555.555555555556,666.666666666667,833.333333333333,1111.11111111111},
xticklabels={0.0018,0.0015,0.0012,0.0009},
y grid style={darkgray176},
ylabel={\(\displaystyle\|\tilde{T}\rho-\tilde{T}\sigma(n,k)\|_{2}\)},
ymin=2.94575515014644e-11, ymax=5.93609958011004e-06,
ymode=log,
ytick style={color=black},
ytick={1e-12,1e-11,1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001},
yticklabels={
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\)
}
]
\addplot [thick, steelblue31119180]
table {%
508.086266564658 1.8106881910991e-06
528.418486650576 1.60991487758693e-06
547.996323919843 1.44363213719224e-06
566.899636485142 1.30417348077302e-06
585.191893841206 1.18571339877468e-06
602.929496820911 1.0842684211353e-06
620.16231172231 9.96439612412279e-07
636.927124907112 9.19787569232702e-07
653.261311271081 8.52562382440589e-07
669.199074218003 7.93302027901986e-07
684.768920759531 7.40442174701275e-07
699.990167012051 6.93046220832877e-07
714.885398120011 6.50611046437159e-07
729.47644828782 6.12375966039985e-07
743.782701933472 5.77904543040186e-07
757.823478071019 5.4670045498471e-07
771.612825980071 5.18037428743933e-07
785.15924413211 4.91510408408618e-07
798.472011328584 4.67101362582916e-07
811.563536699778 4.44756627223022e-07
824.446361178331 4.24222766824812e-07
837.130901429763 4.05236406006408e-07
849.626375286502 3.87682700354078e-07
861.942468581639 3.71536822528522e-07
874.08934181858 3.56715113932779e-07
886.076134771506 3.43008959054114e-07
897.909556639697 3.30141351521189e-07
909.593690146107 3.17873797622727e-07
921.130979383458 3.06079532865255e-07
932.523644236067 2.94749573817349e-07
943.774753646537 2.83947637537441e-07
954.888597121609 2.73749631477294e-07
965.870425209263 2.64197596648255e-07
976.725865656418 2.55281507245827e-07
987.460340189479 2.46946845256578e-07
998.078692268512 2.39117017431444e-07
1008.58508912939 2.31718176684791e-07
1018.98314856465 2.24697488437672e-07
1029.27618610746 2.18031034377155e-07
1039.46747513753 2.11721869916757e-07
1049.56044106618 2.05791226021135e-07
1059.558750629 2.00266594965881e-07
1069.46629361026 1.95170053997755e-07
1079.28707944467 1.90509233659759e-07
1089.02508341245 1.8627221851004e-07
1098.68407855688 1.82426613585209e-07
1108.2674835865 1.78922173054908e-07
1117.77824754093 1.75695866167144e-07
1127.21878184609 1.72678081656006e-07
1136.59094149256 1.6979879844939e-07
};
\addlegendentry{\(\displaystyle k=1\)}
\addplot [thick, black, dashed, forget plot]
table {%
757.823478071019 5.72852768182326e-07
1136.59094149256 1.6979879844939e-07
};
\addplot [thick, darkorange25512714]
table {%
508.084397465007 6.84838000385697e-07
528.415759018878 5.64362478619806e-07
547.993317661661 4.71512552220938e-07
566.895174424749 3.98668442373553e-07
585.186814208305 3.40622029683511e-07
602.923774957807 2.93731942359829e-07
620.153660301677 2.55387951373249e-07
636.917614007401 2.23690500293465e-07
653.251511974232 1.97231782984675e-07
669.186846734714 1.74951281207905e-07
684.751435855511 1.56038620755719e-07
699.970018092102 1.39861128298849e-07
714.864719411162 1.25936646819404e-07
729.455347650693 1.13884459673617e-07
743.759780953099 1.03374077519991e-07
757.794311805962 9.41811806701702e-08
771.573529679987 8.60865003586414e-08
785.111058553697 7.89407368257783e-08
798.418990088617 7.2586250132822e-08
811.508806343111 6.6949880623072e-08
824.390788867171 6.18728964162469e-08
837.07448467218 5.73434925030207e-08
849.569028393798 5.32699408763697e-08
861.882326821812 4.95581189345827e-08
874.022126590679 4.62259783357696e-08
885.995821319018 4.32234095306671e-08
897.809794250569 4.04229700078036e-08
909.470155317789 3.78966821700761e-08
920.982956577332 3.56203024353771e-08
932.353892550449 3.35386467194094e-08
943.587716649498 3.15439859279498e-08
954.689148079059 2.97419002210065e-08
965.662957872728 2.81018255929018e-08
976.51365623283 2.66471670066979e-08
987.245403488379 2.52570046223813e-08
997.86157269325 2.3876839144139e-08
1008.36571410193 2.26318866704124e-08
1018.76151231302 2.15019575287598e-08
1029.05234937592 2.04870683335178e-08
1039.241596907 1.96108109723074e-08
1049.33225281331 1.87371440209643e-08
1059.32670037459 1.77969024569683e-08
1069.22737637041 1.69073822490056e-08
1079.03702890364 1.61340881650912e-08
1088.7582799196 1.54275804324325e-08
1098.39353078558 1.4793904004345e-08
1107.94521750988 1.42865764084458e-08
1117.41570327473 1.3851899151333e-08
1126.80693393774 1.33527041869057e-08
1136.12047495482 1.27384101958506e-08
};
\addlegendentry{\(\displaystyle k=2\)}
\addplot [thick, black, dashed, forget plot]
table {%
757.794311805962 9.64895893292306e-08
1136.12047495482 1.27384101958506e-08
};
\addplot [thick, forestgreen4416044]
table {%
508.084370259876 5.63381706624334e-07
528.415721985818 4.33588098744633e-07
547.993269462435 3.39559318355749e-07
566.895115386035 2.70034969963649e-07
585.186739932326 2.17688086071243e-07
602.923684791439 1.77631496570086e-07
620.153545034522 1.46531371009947e-07
636.917474586199 1.22067438707528e-07
653.251345512629 1.02594219717972e-07
669.186649371498 8.69262685360287e-08
684.751212889691 7.41959239459391e-08
699.969767323157 6.37586419064185e-08
714.864413447762 5.5130594811788e-08
729.454989997369 4.79442299357267e-08
743.759396137769 4.19162773683023e-08
757.793834492245 3.68258045550118e-08
771.573037367986 3.25021987053456e-08
785.110444364124 2.8808799932194e-08
798.418354925899 2.56370293636566e-08
811.508059876341 2.28997471776986e-08
824.389953516998 2.05266849854589e-08
837.073628859271 1.84619646984143e-08
849.567960638994 1.66560155958645e-08
861.881190417309 1.50669157893106e-08
874.020973849246 1.36699334862075e-08
885.994428867683 1.244011156234e-08
897.808219510782 1.13389473966639e-08
909.468572920647 1.03686198096849e-08
920.981294813997 9.4963567115896e-09
932.351888568642 8.71919284659219e-09
943.585451270197 8.0217776289104e-09
954.686866877831 7.39478127065925e-09
965.660641584328 6.82632893693699e-09
976.511132676508 6.32507067641381e-09
987.242354169284 5.84984659001219e-09
997.858186212474 5.44952827601536e-09
1008.36227766311 5.0482161704759e-09
1018.75804104573 4.70161127978499e-09
1029.04882711514 4.40778361765296e-09
1039.23770092456 4.08924792493287e-09
1049.32762581105 3.8288556094201e-09
1059.32149499616 3.61689715086474e-09
1069.22194455936 3.35477527888058e-09
1079.03152628427 3.14693550066394e-09
1088.75275759831 3.00242822350391e-09
1098.38799386221 2.80634390444667e-09
1107.93938467386 2.61520072336268e-09
1117.40912644425 2.47412217132135e-09
1126.79933521931 2.39999672105718e-09
1136.11196472554 2.23510161126728e-09
};
\addlegendentry{\(\displaystyle k=3\)}
\addplot [thick, black, dashed, forget plot]
table {%
757.793834492245 3.8052897747499e-08
1136.11196472554 2.23510161126728e-09
};
\addplot [thick, crimson2143940]
table {%
508.084368075652 6.8374107545865e-07
528.415719073382 4.98643293796554e-07
547.993265743231 3.70352235441554e-07
566.895110652078 2.79674566160195e-07
585.186734053063 2.14410815478197e-07
602.923677625742 1.66648836894979e-07
620.153536175524 1.31156102529892e-07
636.917463944738 1.04407614052559e-07
653.251332523361 8.39871300365043e-08
669.186634032015 6.82112824569889e-08
684.751194901736 5.58893644910532e-08
699.969747084797 4.61673284907018e-08
714.864389211829 3.84244128929155e-08
729.454962976172 3.22039005627485e-08
743.759364027379 2.7165891101709e-08
757.793797889281 2.30546564728672e-08
771.572996458719 1.96761848124756e-08
785.110398542637 1.68815794884244e-08
798.418303207091 1.45558125693323e-08
811.508001251296 1.26082526535357e-08
824.38988728104 1.0969452510351e-08
837.073554478131 9.58260588501822e-09
849.567882010347 8.40449473518588e-09
861.881103734599 7.39705547998342e-09
874.020873504436 6.53342957818876e-09
885.994321683452 5.78982725459919e-09
897.808102752691 5.14721575021984e-09
909.468438808422 4.58955151670564e-09
920.981157985167 4.10362497086934e-09
932.35172869243 3.67861733264882e-09
943.585289964579 3.30593435716803e-09
954.686678373944 2.9785838596179e-09
965.660452327937 2.69047780760766e-09
976.510913131564 2.43884515575326e-09
987.242126221768 2.2112406496418e-09
997.857942261711 2.00743518703098e-09
1008.36200440168 1.83072036270473e-09
1018.75776527867 1.67380106018432e-09
1029.04851382771 1.52488337101041e-09
1039.23736671741 1.40435646805751e-09
1049.32728828368 1.28191044167289e-09
1059.32111472234 1.17999373199239e-09
1069.22152820011 1.08830274985664e-09
1079.03111418989 9.99521224485066e-10
1088.75231269149 9.29331935594173e-10
1098.38748663053 8.53827595355299e-10
1107.93886269295 7.94002458105366e-10
1117.40860939205 7.39675191549477e-10
1126.79876381572 6.78214110952783e-10
1136.11131901523 6.57312334722281e-10
};
\addlegendentry{\(\displaystyle k=4\)}
\addplot [thick, black, dashed, forget plot]
table {%
757.793797889281 2.5153611214758e-08
1136.11131901523 6.57312334722281e-10
};
\addplot [thick, mediumpurple148103189]
table {%
508.084367722789 9.95955770054477e-07
528.415718612527 7.03362671126088e-07
547.993265142003 5.04307864965702e-07
566.895109892326 3.66974816422703e-07
585.186733113915 2.70847684569554e-07
602.923676452214 2.02595138746142e-07
620.153534748707 1.53459784190494e-07
636.91746224755 1.17616884997548e-07
653.251330496827 9.11412541558309e-08
669.186631591034 7.13526659489102e-08
684.751192072953 5.63970241724224e-08
699.969743774604 4.49755121247912e-08
714.864385341233 3.61671801368342e-08
729.454958635962 2.93114374320672e-08
743.759358890245 2.39291785621982e-08
757.79379208056 1.96692985012535e-08
771.572989869165 1.62719023436037e-08
785.110391058109 1.35428507451938e-08
798.418294906485 1.13358202590237e-08
811.50799204515 9.53931884064706e-09
824.38987671682 8.06841624792827e-09
837.073543097738 6.85682987926202e-09
849.567869149498 5.85369009509958e-09
861.88108932662 5.01880127271294e-09
874.020857941641 4.32054711726381e-09
885.994304834409 3.73403068378623e-09
897.808084236339 3.23907306221936e-09
909.468418592721 2.81908280672511e-09
920.981135970278 2.46267106496275e-09
932.351704649304 2.15706616137184e-09
943.585263557601 1.89646000793041e-09
954.686649438812 1.67103385406381e-09
965.660420211027 1.47662365084565e-09
976.510878505278 1.30885671792245e-09
987.242090344041 1.16405438862436e-09
997.857902914443 1.03758086401819e-09
1008.36196078655 9.26595414669783e-10
1018.75772073803 8.29455717613241e-10
1029.04846495644 7.44577224392665e-10
1039.2373130846 6.70259199269456e-10
1049.32723330139 6.04167684531714e-10
1059.32105255867 5.43700555883209e-10
1069.22146580965 4.89460024175759e-10
1079.03104411395 4.42941034392482e-10
1088.75224256371 4.03796509502318e-10
1098.38740702335 3.7387898451259e-10
1107.93878267972 3.34162401861511e-10
1117.40851925535 3.02785717224913e-10
1126.79867379396 2.86075341743614e-10
1136.1112185718 2.57687595582149e-10
};
\addlegendentry{\(\displaystyle k=5\)}
\addplot [thick, black, dashed, forget plot]
table {%
757.79379208056 2.21646751131408e-08
1136.1112185718 2.57687595582149e-10
};
\addplot [thick, sienna1408675]
table {%
508.084367640086 1.51477313728875e-06
528.415718503912 1.06332907673467e-06
547.993265001781 7.52515844674136e-07
566.895109713825 5.37728212015783e-07
585.186732892241 3.88286509408753e-07
602.923676176947 2.83408734442365e-07
620.153534411083 2.09092147746784e-07
636.917461841297 1.55894967021371e-07
653.251330012068 1.1742236135342e-07
669.186631019369 8.93138685507005e-08
684.751191398095 6.85719804165445e-08
699.969742998153 5.31177128737008e-08
714.864384427943 4.14957083708962e-08
729.454957580691 3.26775325209618e-08
743.7593577091 2.59296164746799e-08
757.793790702374 2.07238578557091e-08
771.572988313337 1.66766451550899e-08
785.11038929164 1.35069246931206e-08
798.418292925354 1.10069837725355e-08
811.507989865183 9.02210924476077e-09
824.389874240977 7.43618093968222e-09
837.073540343904 6.1612861324574e-09
849.567866119621 5.13052133677918e-09
861.881085977937 4.29259292470731e-09
874.020854204561 3.60781700508021e-09
885.994300706524 3.04532379462084e-09
897.808079815013 2.58130027311174e-09
909.46841372877 2.19643802289554e-09
920.981130600707 1.87602680455177e-09
932.351698834193 1.60815441754852e-09
943.585257287516 1.383284039019e-09
954.686642455942 1.19378300088069e-09
965.660412809464 1.03352684456629e-09
976.510870629017 8.97879126588714e-10
987.242081744071 7.81810967387255e-10
997.857893571972 6.82632799082805e-10
1008.36195058659 5.98495323165231e-10
1018.75770980127 5.24837588916088e-10
1029.04845316065 4.62447412576937e-10
1039.23730065521 4.08367138290451e-10
1049.32722014056 3.6040258519524e-10
1059.32103858297 3.19790950030058e-10
1069.22145083858 2.85800573166754e-10
1079.03102795194 2.54575357195481e-10
1088.75222505388 2.26122342002391e-10
1098.38738877362 2.01529964033073e-10
1107.9387637161 1.80270870550108e-10
1117.40849852577 1.61669074467846e-10
1126.79865154748 1.45337668251749e-10
1136.11119605628 1.31213579013585e-10
};
\addlegendentry{\(\displaystyle k=6\)}
\addplot [thick, black, dashed, forget plot]
table {%
757.793790702374 2.53679952011737e-08
1136.11119605628 1.31213579013585e-10
};
\addplot [thick, orchid227119194]
table {%
508.084367614894 2.19248030048255e-06
528.415718470545 1.56701426025695e-06
547.993264959133 1.11919260320638e-06
566.895109659723 8.0129331763241e-07
585.186732824567 5.76355189573621e-07
602.923676093396 4.17108764145401e-07
620.153534309567 3.04010091330801e-07
636.917461718646 2.23284470926104e-07
653.251329865966 1.65307800470243e-07
669.186630847106 1.23378657761918e-07
684.751191193779 9.28296573596365e-08
699.96974276179 7.04013077974863e-08
714.864384151383 5.3807369390168e-08
729.454957265062 4.14354220959165e-08
743.759357343749 3.21411804249951e-08
757.793790288171 2.51071230752816e-08
771.572987842576 1.97451263300135e-08
785.110388764933 1.56290759295754e-08
798.418292332777 1.24480655804386e-08
811.507989193936 9.97361734097889e-09
824.38987349674 8.03667775650118e-09
837.073539507034 6.51132835081835e-09
849.567865189684 5.30310361665151e-09
861.881084951037 4.34073830666224e-09
874.020853090248 3.57010587647051e-09
885.994299466519 2.94975849033277e-09
897.808078461913 2.4480124280701e-09
909.468412229456 2.04019171819635e-09
920.98112898109 1.7072147063598e-09
932.351697074586 1.43417317784927e-09
943.585255370327 1.2092172475924e-09
954.686640378572 1.02326143440714e-09
965.660410519324 8.68958685811549e-10
976.510868170925 7.40358752865877e-10
987.242079144353 6.32697277547426e-10
997.857890696988 5.42438239115553e-10
1008.36194754108 4.66489658747358e-10
1018.75770647349 4.02300761384643e-10
1029.04844967511 3.4782588616492e-10
1039.23729681829 3.0154672924795e-10
1049.32721610439 2.62213442640185e-10
1059.32103432872 2.29291283043375e-10
1069.22144624302 1.9956893213324e-10
1079.03102299715 1.7500214992904e-10
1088.75221970174 1.53794068237948e-10
1098.387383157 1.35170884702256e-10
1107.93875771379 1.18985177197326e-10
1117.40849220602 1.07013511696449e-10
1126.79864483231 9.28364009331288e-11
1136.11118886488 8.26288971062646e-11
};
\addlegendentry{\(\displaystyle k=7\)}
\addplot [thick, black, dashed, forget plot]
table {%
757.793790288171 3.59069798760208e-08
1136.11118886488 8.26288971062646e-11
};
\addplot [thick, gray127]
table {%
508.084367605739 2.88249718673443e-06
528.415718458543 2.12708776527034e-06
547.993264943555 1.55784445338391e-06
566.895109640024 1.13609694889816e-06
585.18673279985 8.27291983204004e-07
602.92367606291 6.02858349407782e-07
620.153534272532 4.40381140183236e-07
636.917461674298 3.22892991153408e-07
653.251329812637 2.37855933451197e-07
669.186630783777 1.76150590593792e-07
684.751191119459 1.31209322408769e-07
699.969742675575 9.83284816483195e-08
714.864384051486 7.4147502551514e-08
729.454957150887 5.62656253804906e-08
743.759357212301 4.29650103808569e-08
757.793790138819 3.30129660937074e-08
771.572987673767 2.55216018091895e-08
785.110388572527 1.98485614861211e-08
798.418292116233 1.55268566886776e-08
811.507988951595 1.22152286865799e-08
824.389873227737 9.66295889971014e-09
837.073539203649 7.68483008869708e-09
849.567864852662 6.14325946183983e-09
861.881084578407 4.93547470949357e-09
874.020852680254 3.98428117071685e-09
885.994299019493 3.23138912543902e-09
897.808077971216 2.63256717886343e-09
909.468411687116 2.15402686914383e-09
920.981128387373 1.7698469589976e-09
932.351696433307 1.4600374674888e-09
943.585254682144 1.20918193325558e-09
954.68663961374 1.00517100803818e-09
965.660409706512 8.38676400023956e-10
976.510867274525 7.02210261572405e-10
987.242078184829 5.89937042113578e-10
997.85788966977 4.97183740843463e-10
1008.36194644331 4.20300502450886e-10
1018.75770529997 3.56564595669546e-10
1029.04844840367 3.03197629791962e-10
1039.23729545295 2.58870562819837e-10
1049.32721462402 2.21204679769896e-10
1059.32103275579 1.89736191069129e-10
1069.22144457918 1.63377837050141e-10
1079.03102118394 1.41115233685017e-10
1088.75221782346 1.22112242850627e-10
1098.38738110094 1.05718084524125e-10
1107.93875558601 9.14787965353934e-11
1117.40848991271 7.95023389943523e-11
1126.79864241489 6.9858006746818e-11
1136.11118633266 6.21558710787582e-11
};
\addlegendentry{\(\displaystyle k=8\)}
\addplot [thick, black, dashed, forget plot]
table {%
757.793790138819 6.07111772184833e-08
1136.11118633266 6.21558710787582e-11
};
\addplot [thick, goldenrod18818934]
table {%
508.084367601958 3.40719057964964e-06
528.415718453577 2.5991443877369e-06
547.993264937154 1.96338495626094e-06
566.8951096319 1.47155661931117e-06
585.186732789713 1.09662379219839e-06
602.923676050445 8.14188187084818e-07
620.153534257324 6.0334885425155e-07
636.917461655856 4.46960737751123e-07
653.25132979058 3.31432309244783e-07
669.186630757903 2.46266734810479e-07
684.751191089009 1.83513521277036e-07
699.969742640053 1.37235399152793e-07
714.86438401028 1.03042364525196e-07
729.454957103176 7.77098892086165e-08
743.75935715778 5.88790293440013e-08
757.793790076434 4.48275164344765e-08
771.572987602862 3.42984405695322e-08
785.11038849362 2.63737566758618e-08
798.41829202757 2.03817344172519e-08
811.507988850999 1.58296306306658e-08
824.389873116243 1.23548824808662e-08
837.07353907834 9.68977540754599e-09
849.56786471521 7.63587089543468e-09
861.881084426278 6.04548462181662e-09
874.020852513287 4.8082319332339e-09
885.994298834548 3.84126303789554e-09
897.808077768932 3.08210011285452e-09
909.468411464653 2.48344911655084e-09
920.981128145148 2.00931150921265e-09
932.351696169553 1.63219010877239e-09
943.585254392836 1.33101487360854e-09
954.6866393031 1.08949382325593e-09
965.660409369824 8.95069842550277e-10
976.510866908582 7.37954586544622e-10
987.242077792043 6.10522166373942e-10
997.857889246711 5.06816820573793e-10
1008.36194598731 4.22031360556298e-10
1018.75770480177 3.52563916577959e-10
1029.04844787762 2.95485452755038e-10
1039.23729488162 2.48387522790008e-10
1049.32721401353 2.09356451785575e-10
1059.32103211156 1.76888136536373e-10
1069.22144389774 1.49908954386187e-10
1079.03102045461 1.27663036396764e-10
1088.75221704576 1.08519684146181e-10
1098.38738027651 9.30930868073993e-11
1107.93875471141 7.93617745224783e-11
1117.40848896901 6.81005038414066e-11
1126.79864140117 5.89740879767002e-11
1136.11118528357 5.13217429466167e-11
};
\addlegendentry{\(\displaystyle k=9\)}
\addplot [thick, black, dashed, forget plot]
table {%
757.793790076434 1.12674976183598e-07
1136.11118528357 5.13217429466167e-11
};
\end{axis}

\end{tikzpicture}


==> figures/conv_201.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.41)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={width \(w\)},
xmin=0.5, xmax=99.5,
xtick style={color=black},
xtick={10,20,30,40,50,60,70,80,90},
xticklabels={
  \(\displaystyle 10\),
  \(\displaystyle 20\),
  \(\displaystyle 30\),
  \(\displaystyle 40\),
  \(\displaystyle 50\),
  \(\displaystyle 60\),
  \(\displaystyle 70\),
  \(\displaystyle 80\),
  \(\displaystyle 90\)
},
y grid style={darkgray176},
ylabel={relative error},
ymin=-0.0488085031062922, ymax=1.0314116568501,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
5 0.000350662484309059
15 0.0262234490318801
25 0.192149114662186
35 0.524769381972554
45 0.669819731047951
55 0.758340077027453
65 0.812232313708964
75 0.854572538567842
85 0.879461186091604
95 0.898578993302656
};
\addlegendentry{g=1}
\addplot [thick, steelblue31119180, dashed, forget plot]
table {%
5 0.19614152766659
15 0.794128652877379
25 0.897188635820757
35 0.934080652517153
45 0.95421780550495
55 0.964251535529903
65 0.972288878827961
75 0.977216261132066
85 0.980197771709386
95 0.982310740488443
};
\addplot [thick, darkorange25512714]
table {%
5 0.000420374962801603
15 0.00855431437685747
25 0.0740298254722191
35 0.267160735606004
45 0.550340352985785
55 0.660624687155995
65 0.74334502371595
75 0.797842655965207
85 0.834711177063922
95 0.861116703927532
};
\addlegendentry{g=2}
\addplot [thick, darkorange25512714, dashed, forget plot]
table {%
5 0.15296647269215
15 0.731408942516316
25 0.872385009439072
35 0.92327441877717
45 0.945523408986183
55 0.958193138723864
65 0.966353717694948
75 0.972343395408373
85 0.976457676205902
95 0.979893838615035
};
\addplot [thick, forestgreen4416044]
table {%
5 0.000292413255361826
15 0.00123816937826743
25 0.0092038907941443
35 0.0341969198553126
45 0.121942895563856
55 0.307807298047426
65 0.561331505519207
75 0.64813547112259
85 0.71513027555546
95 0.763629023446055
};
\addlegendentry{g=5}
\addplot [thick, forestgreen4416044, dashed, forget plot]
table {%
5 0.109305318222973
15 0.553576386110613
25 0.801511367418451
35 0.879807650580109
45 0.916462622382311
55 0.936030217083638
65 0.948822115387131
75 0.957609828112523
85 0.963867633800982
95 0.968609163316451
};
\addplot [thick, crimson2143940]
table {%
5 0.0004830103498261
15 0.000629168285753984
25 0.000936603358700611
35 0.00555764648526923
45 0.0066686856310395
55 0.0184810657500403
65 0.0417752781651995
75 0.0609908209778896
85 0.0955192635858573
95 0.158376623633589
};
\addlegendentry{g=15}
\addplot [thick, crimson2143940, dashed, forget plot]
table {%
5 0.0560266667521243
15 0.334087613235171
25 0.62986940784544
35 0.790808543035562
45 0.858636512401064
55 0.894418670061107
65 0.916108512194674
75 0.930896161409466
85 0.942097117345372
95 0.950092456184298
};
\addplot [thick, mediumpurple148103189]
table {%
5 0.000720736156575445
15 0.000768364860999673
25 0.000912461596653899
35 0.00125128320850029
45 0.00682050062611694
55 0.0136851655663004
65 0.0150821695804476
75 0.0280512392897257
85 0.0434565488645184
95 0.0583347000618215
};
\addlegendentry{g=25}
\addplot [thick, mediumpurple148103189, dashed, forget plot]
table {%
5 0.347785618317889
15 0.303377815341775
25 0.51480144006489
35 0.713550530411464
45 0.807545913557193
55 0.856116141841629
65 0.886680943997495
75 0.907852201513282
85 0.922718168521445
95 0.933704801067144
};
\end{axis}

\end{tikzpicture}


==> figures/conv_41.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},
  anchor=south west},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={noiselevel},
xmin=0.870550563296124, xmax=37640.5476965427,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000},
xticklabels={0.1,0.01,0.001,0.0001},
y grid style={darkgray176},
ylabel={\(\displaystyle \|\rho_{\text{reco}}-\rho_{\text{exact}}\|_{F}\)},
ymin=0.000102311853318925, ymax=0.440578921741178,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [thick, steelblue31119180]
table {%
1.41421356237309 0.196929497206375
2 0.179992012131179
2.82842712474619 0.152274038525406
4 0.133417676926965
5.65685424949238 0.115360587425233
8 0.104772998336542
11.3137084989848 0.0943978742906015
16 0.0825670395913005
22.6274169979695 0.0742936435077892
32 0.0646180796700019
45.254833995939 0.0556906698952889
63.9999999999999 0.0471501811038463
90.509667991878 0.0419635975171475
128 0.0376824209146649
181.019335983756 0.0346626599398076
256 0.0320135910393325
362.038671967512 0.0300059719797977
511.999999999999 0.028914740018885
724.077343935024 0.0280452909865477
1024 0.0262844292617177
1448.15468787005 0.0247966061483904
2048 0.0224082519590786
2896.30937574009 0.020436483747926
4095.99999999999 0.018781281330141
5792.61875148019 0.0167944862892351
8191.99999999999 0.015068081184736
11585.2375029604 0.0134854541130872
16384 0.0122445480030495
23170.4750059207 0.0105948061747323
};
\addlegendentry{g=0.865}
\addplot [thick, steelblue31119180, dashed, forget plot]
table {%
1.41421356237309 0.192489039031471
2 0.188078099644576
2.82842712474619 0.1679465177039
4 0.157559885496524
5.65685424949238 0.127706729637473
8 0.121867415775604
11.3137084989848 0.110806871825834
16 0.098379702680571
22.6274169979695 0.0950767512910439
32 0.0922098991553916
45.254833995939 0.0798713949129775
63.9999999999999 0.078202767070254
90.509667991878 0.0684880710456797
128 0.068353387449603
181.019335983756 0.0536892730473416
256 0.0462301484542702
362.038671967512 0.0409067269100728
511.999999999999 0.0345341471779487
724.077343935024 0.0289277677956244
1024 0.0278080601096776
1448.15468787005 0.0277118599660226
2048 0.0258783822645881
2896.30937574009 0.0257227297288342
4095.99999999999 0.0218514275108463
5792.61875148019 0.0179802731402852
8191.99999999999 0.016565105901438
11585.2375029604 0.015702688833068
16384 0.0147208713480671
23170.4750059207 0.0147111065298449
};
\addplot [thick, darkorange25512714]
table {%
1.41421356237309 0.112949426335051
2 0.090611429165615
2.82842712474619 0.0647750560120645
4 0.0578769443731737
5.65685424949238 0.0405711380476394
8 0.0370801531564434
11.3137084989848 0.0310389747097562
16 0.0199605683932861
22.6274169979695 0.0133677825135022
32 0.0100286198895913
45.254833995939 0.00907300554583034
63.9999999999999 0.00750563406393261
90.509667991878 0.00673236663984978
128 0.00589411886475891
181.019335983756 0.00528612453875978
256 0.00493097234473614
362.038671967512 0.00440665099965361
511.999999999999 0.00420792317779906
724.077343935024 0.00371839008742059
1024 0.00351963837383904
1448.15468787005 0.00332488095704716
2048 0.00314665693331989
2896.30937574009 0.00275507901783026
4095.99999999999 0.00263649780311916
5792.61875148019 0.00243199503022132
8191.99999999999 0.0021270407177528
11585.2375029604 0.00201261088865878
16384 0.00179000177524707
23170.4750059207 0.00155204137799033
};
\addlegendentry{g=1.73}
\addplot [thick, darkorange25512714, dashed, forget plot]
table {%
1.41421356237309 0.114239361763767
2 0.0950905968601246
2.82842712474619 0.0854955755838093
4 0.0650681403142741
5.65685424949238 0.0529418778951599
8 0.0520799412054632
11.3137084989848 0.0383598383170057
16 0.0315715782398533
22.6274169979695 0.0300906493034075
32 0.0216753207881775
45.254833995939 0.0185876792301291
63.9999999999999 0.0172466804886587
90.509667991878 0.0150547333063936
128 0.010916143608459
181.019335983756 0.00968040515773338
256 0.00806540053728834
362.038671967512 0.00790938002701047
511.999999999999 0.00616286669564333
724.077343935024 0.00591834349944121
1024 0.00433213638722618
1448.15468787005 0.00365455922768182
2048 0.00346706667568619
2896.30937574009 0.00343461656038199
4095.99999999999 0.00291597349978398
5792.61875148019 0.00269262384094381
8191.99999999999 0.00189438178972981
11585.2375029604 0.00167896527423075
16384 0.00165125866232097
23170.4750059207 0.00131727999590501
};
\addplot [thick, forestgreen4416044]
table {%
1.41421356237309 0.19110026838775
2 0.132700920967044
2.82842712474619 0.10888113765497
4 0.0863818755863092
5.65685424949238 0.0568915559252437
8 0.0471726460406758
11.3137084989848 0.0298213691901114
16 0.0231595896463261
22.6274169979695 0.0171183131459914
32 0.0114244584143675
45.254833995939 0.00968201699745011
63.9999999999999 0.00756070220075487
90.509667991878 0.00571788695544007
128 0.0047810192959073
181.019335983756 0.00353375513895524
256 0.00283969170306099
362.038671967512 0.00222868977214353
511.999999999999 0.00185893815639771
724.077343935024 0.00149574228486587
1024 0.000959864029181506
1448.15468787005 0.000912104856044095
2048 0.000791961751309314
2896.30937574009 0.000644432445021919
4095.99999999999 0.000495527101471721
5792.61875148019 0.000409592161209328
8191.99999999999 0.000313628341124398
11585.2375029604 0.000258162141518243
16384 0.000226722429275669
23170.4750059207 0.000198367738399382
};
\addlegendentry{g=3.46}
\addplot [thick, forestgreen4416044, dashed, forget plot]
table {%
1.41421356237309 0.293147861699829
2 0.248784850407108
2.82842712474619 0.203514181021231
4 0.174702858308328
5.65685424949238 0.143221987395954
8 0.126253344520651
11.3137084989848 0.111924693667738
16 0.0992333474948337
22.6274169979695 0.0804583220037176
32 0.0714462177443019
45.254833995939 0.0656372354723064
63.9999999999999 0.0602797816104963
90.509667991878 0.0561923367552274
128 0.0532999876888026
181.019335983756 0.0515311766062658
256 0.0490060038260635
362.038671967512 0.0281505622897308
511.999999999999 0.0261575057069213
724.077343935024 0.0183627096212108
1024 0.0162471306498375
1448.15468787005 0.0161777480614974
2048 0.0160231380942543
2896.30937574009 0.015801547262356
4095.99999999999 0.0144972928636085
5792.61875148019 0.0133672488612038
8191.99999999999 0.0132618835309884
11585.2375029604 0.0132616108037055
16384 0.0132568716181203
23170.4750059207 0.0132248798594771
};
\addplot [thick, crimson2143940]
table {%
1.41421356237309 0.256111917479227
2 0.175097655044663
2.82842712474619 0.127977527406
4 0.08955248026147
5.65685424949238 0.0768770346969536
8 0.0572165743203169
11.3137084989848 0.038308461069596
16 0.0267368609118029
22.6274169979695 0.0215065544560799
32 0.0152488201764294
45.254833995939 0.0116079050668892
63.9999999999999 0.00896249019733846
90.509667991878 0.00609070780546799
128 0.00485303491408451
181.019335983756 0.00377579970116621
256 0.00268064393311801
362.038671967512 0.0020845107252313
511.999999999999 0.00154032748074622
724.077343935024 0.00123370587627758
1024 0.00108529890383104
1448.15468787005 0.000732491906425882
2048 0.000666106170239823
2896.30937574009 0.000569825889059431
4095.99999999999 0.000412356116206163
5792.61875148019 0.00033654162359629
8191.99999999999 0.000255415946813929
11585.2375029604 0.000193056255799546
16384 0.00020261033088128
23170.4750059207 0.000149662230588288
};
\addlegendentry{g=5.19}
\addplot [thick, crimson2143940, dashed, forget plot]
table {%
1.41421356237309 0.296254187120341
2 0.284670213576424
2.82842712474619 0.253966596471678
4 0.230180510034019
5.65685424949238 0.225141716816829
8 0.20672323685653
11.3137084989848 0.193063207674545
16 0.18308130197644
22.6274169979695 0.169790696312291
32 0.161858889801654
45.254833995939 0.138096649574357
63.9999999999999 0.131857543342274
90.509667991878 0.105435220903376
128 0.0884449882612615
181.019335983756 0.0648917876423279
256 0.0608926723192592
362.038671967512 0.0564450639761616
511.999999999999 0.0446992169518055
724.077343935024 0.0440688981354906
1024 0.0340367112417703
1448.15468787005 0.0261900570597186
2048 0.00458045979941672
2896.30937574009 0.0031998566368395
4095.99999999999 0.00316793207379438
5792.61875148019 0.00300950439995165
8191.99999999999 0.00302071348141844
11585.2375029604 0.00300774070749212
16384 0.00299868449175337
23170.4750059207 0.00293338402410709
};
\addplot [thick, mediumpurple148103189]
table {%
1.41421356237309 0.272182692740518
2 0.231501009171561
2.82842712474619 0.185488175436345
4 0.140894242308193
5.65685424949238 0.120928744612103
8 0.0867424128182693
11.3137084989848 0.0637019129880148
16 0.041596517318914
22.6274169979695 0.027447578434411
32 0.018105630411085
45.254833995939 0.0166322180122327
63.9999999999999 0.0143707600376578
90.509667991878 0.00727524257890621
128 0.00693542075590483
181.019335983756 0.00542179229234523
256 0.00401515021148706
362.038671967512 0.00244901408160318
511.999999999999 0.00226588925347819
724.077343935024 0.00164757959241681
1024 0.000965063869667167
1448.15468787005 0.000926267252596623
2048 0.000734226965707433
2896.30937574009 0.000531753850159937
4095.99999999999 0.00050004341540502
5792.61875148019 0.000374145719582199
8191.99999999999 0.000295731536856365
11585.2375029604 0.000257110943082296
16384 0.000164678890742454
23170.4750059207 0.00015690487200001
};
\addlegendentry{g=6.92}
\addplot [thick, mediumpurple148103189, dashed, forget plot]
table {%
1.41421356237309 0.301187853738437
2 0.251444579626085
2.82842712474619 0.234671738662635
4 0.218198400207224
5.65685424949238 0.201411738526123
8 0.195694202352446
11.3137084989848 0.194699733755652
16 0.174223236976393
22.6274169979695 0.160761186459078
32 0.150650142103592
45.254833995939 0.125110886951741
63.9999999999999 0.124103993672084
90.509667991878 0.115270780733431
128 0.111996938880159
181.019335983756 0.110075412224454
256 0.10667786385282
362.038671967512 0.104838818466048
511.999999999999 0.0980685618780237
724.077343935024 0.0960635773653769
1024 0.0745437436750257
1448.15468787005 0.0558014175377524
2048 0.054528488165634
2896.30937574009 0.0289157627224117
4095.99999999999 0.0288077970632415
5792.61875148019 0.0277002282042447
8191.99999999999 0.021824851786075
11585.2375029604 0.0170524928050775
16384 0.0170742052156179
23170.4750059207 0.00544449186745677
};
\end{axis}

\end{tikzpicture}


==> figures/exponential_fig.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \|\rho-\sigma(n(k),k)\|_{F}\)},
xmin=39.3996636366369, xmax=27121.345085469,
xmode=log,
xtick style={color=black},
xtick={100,1000,10000},
xticklabels={0.01,0.001,0.0001},
y grid style={darkgray176},
ylabel={\(\displaystyle \Phi(\|\tilde{T}\rho-\tilde{T}\sigma(n(k),k)\|_{2})^{-1}\)},
ymin=0.0872631569165359, ymax=0.85542761110019,
ymode=log,
ytick style={color=black},
ytick={0.1,0.2,0.3,0.4,0.5},
yticklabels={
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\)
}
]
\addplot [thick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
74.7741544117887 0.247633687616076
330.458198262343 0.199109988123167
948.578873168034 0.15667167603036
2281.92616638037 0.120366058837139
4982.9516123463 0.0985509265576004
10234.7847368937 0.0968037966203434
20152.06081169 0.0970073859765302
};
\addlegendentry{b=0.8}
\addplot [thick, black, dashed, forget plot]
table {%
948.578873168034 0.318470922889066
4982.9516123463 0.0985509265576004
};
\addplot [thick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
59.0808133464204 0.389447456953384
206.303426000251 0.349097892551186
467.905672324541 0.313413355514578
889.367789617831 0.278357352210897
1534.48058468785 0.244852123814813
2490.28039353812 0.213837390570758
3874.21231493338 0.196128090102872
5843.67862165455 0.183457953088952
8608.55178824831 0.190612253180355
12447.4769207546 0.174973513828982
};
\addlegendentry{b=0.9}
\addplot [thick, black, dashed, forget plot]
table {%
1534.48058468785 0.47224903219502
5843.67862165455 0.183457953088952
};
\addplot [thick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
56.5400033187382 0.433231514248599
188.940547074876 0.395428546706019
410.096820803825 0.362798679766576
745.965689932682 0.330330486542036
1231.70929281421 0.298472482305433
1912.9535861536 0.268068500487072
2848.05887958654 0.239690979677133
4111.13019422947 0.229590404105967
5795.81296172289 0.210803059650444
8020.01067769789 0.214812310014361
10931.7156266288 0.188625526639491
14716.1946137744 0.211423493532373
};
\addlegendentry{b=0.92}
\addplot [thick, black, dashed, forget plot]
table {%
1231.70929281421 0.630204174110202
5795.81296172289 0.210803059650444
};
\addplot [thick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
53.0254391213808 0.5202878613539
166.18126351578 0.487403833862322
338.276426977981 0.460593881274564
577.07549016141 0.433924555886658
893.614975326263 0.407001826125048
1301.59267765698 0.380288767026682
1817.38973504749 0.354258920097797
2460.30404602742 0.329272176707467
3252.89731622085 0.315179611908017
4221.42793584753 0.309180800263348
5396.36351628251 0.282094221403391
6812.97552666049 0.303441361457056
8512.02280623261 0.297508008590804
10540.5335344493 0.293244141940776
12952.697422869 0.253300631717826
};
\addlegendentry{b=0.95}
\addplot [thick, black, dashed, forget plot]
table {%
1301.59267765698 0.771119692246514
5396.36351628251 0.282094221403391
};
\end{axis}

\end{tikzpicture}


==> figures/general_fig.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle k\)},
xmin=-7.75, xmax=206.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle\|\tilde{T}\rho(k)-\tilde{T}\sigma(k)\|_{2}\)},
ymin=1e-100, ymax=261238.172498916,
ymode=log,
ytick style={color=black},
ytick={1e-80,1e-60,1e-40,1e-20},
yticklabels={
  \(\displaystyle {10^{-80}}\),
  \(\displaystyle {10^{-60}}\),
  \(\displaystyle {10^{-40}}\),
  \(\displaystyle {10^{-20}}\)
}
]
\addplot [thick, steelblue31119180]
table {%
7 0.00423036106871031
12 0.00113240045961861
17 1.2939959040385e-05
22 2.5553848694568e-08
27 1.45191767944581e-11
32 3.10278617787256e-15
37 2.95277681859362e-19
42 1.4071919714563e-23
47 3.66274334610317e-28
52 5.56769512280118e-33
57 5.21353674744032e-38
62 3.1412140151151e-43
67 1.26277061918992e-48
72 3.49254866369707e-54
77 6.82308958707175e-60
82 9.63280230245641e-66
87 1.00262350994557e-71
92 7.83075241045414e-78
97 4.66198783584407e-84
102 2.1456091814668e-90
107 7.73119013510208e-97
112 2.20619303557056e-103
117 5.03823573578186e-110
122 9.29602184856778e-117
127 1.39798758891418e-123
132 1.72742681080359e-130
137 1.76694120049286e-137
142 1.50650065053188e-144
147 1.07752660158482e-151
152 6.50419318794909e-159
157 0
162 0
167 0
172 0
177 0
182 0
187 0
192 0
197 0
};
\addlegendentry{g=2.7}
\addplot [thick, darkorange25512714]
table {%
2 0.0033686511883776
7 0.00295044121039859
12 0.00270810315549545
17 0.00255702343673278
22 0.00229243608530633
27 0.00233474554415871
32 0.0020941482646802
37 0.00224261560620726
42 0.00055952645533452
47 3.84166040425074e-05
52 1.07953948546133e-06
57 1.50173538544149e-08
62 1.1595112032842e-10
67 5.37242063358438e-13
72 1.58201724812588e-15
77 3.09522601381882e-18
82 4.16954372038433e-21
87 3.98243042588344e-24
92 2.76435220151848e-27
97 1.42426838136195e-30
102 5.54739076640443e-34
107 1.65976833935966e-37
112 3.86926934152918e-41
117 7.11752228225861e-45
122 1.04492214399608e-48
127 1.2369628158818e-52
132 1.19179793462632e-56
137 9.42596636182606e-61
142 6.16771176250081e-65
147 3.36299438595356e-69
152 1.53823949151545e-73
157 5.93880361666429e-78
162 1.94645769286645e-82
167 5.44487163153814e-87
172 1.30647586200319e-91
177 2.70161803007538e-96
182 4.83580930639697e-101
187 7.52381681140081e-106
192 1.02147893266274e-110
197 1.21463836327617e-115
};
\addlegendentry{g=10}
\addplot [thick, forestgreen4416044]
table {%
2 0.00261300752960344
7 0.00224164013677549
12 0.00206819438579672
17 0.00199791713873856
22 0.00193014769205481
27 0.00186406976974627
32 0.00179290900804943
37 0.00168840825000655
42 0.00165429078121373
47 0.00167320117184585
52 0.00157372944262856
57 0.00151335847906368
62 0.00155556440678374
67 0.00153912956143622
72 0.00137427960064497
77 0.00146037717190552
82 0.000470737228340077
87 6.55723025264136e-05
92 4.91680577065505e-06
97 2.22976207118899e-07
102 6.58006455745173e-09
107 1.32977437497022e-10
112 1.9119065639309e-12
117 2.01492767382608e-14
122 1.59459923935019e-16
127 9.66854680607096e-19
132 4.56854031397487e-21
137 1.70712135235817e-23
142 5.109471172648e-26
147 1.23883245778314e-28
152 2.45775386522149e-31
157 4.02597343782387e-34
162 5.48973036578456e-37
167 6.27767009896649e-40
172 6.06117302415124e-43
177 4.97197524192304e-46
182 3.48504786361091e-49
187 2.09847879572844e-52
192 1.09084027491502e-55
197 4.91787160076439e-59
};
\addlegendentry{g=20}
\addplot [thick, crimson2143940]
table {%
2 0.00220711424636465
7 0.00191998298738163
12 0.00182751334079354
17 0.00171594345805887
22 0.0016340829720433
27 0.00159594905071389
32 0.00156573803985845
37 0.0015315248062587
42 0.00149227022279943
47 0.00144335030292992
52 0.00139273022028483
57 0.00138929486696936
62 0.00140292794913332
67 0.00131570427357359
72 0.00136187282657085
77 0.00126752355614861
82 0.00131693844933449
87 0.00131052857692016
92 0.0012496961456205
97 0.00121086901536945
102 0.00121515830379219
107 0.00128935619195853
112 0.00121854548485014
117 0.00113420484050598
122 0.000416680503543536
127 7.98861653785164e-05
132 9.33146560142724e-06
137 7.24324204544724e-07
142 3.95123453558221e-08
147 1.57599387193092e-09
152 4.73539873775146e-11
157 1.09733088007352e-12
162 1.99889215881516e-14
167 2.90819020376005e-16
172 3.42540559377219e-18
177 3.30467841935055e-20
182 2.63822344848898e-22
187 1.75866493581652e-24
192 9.86838438045789e-27
197 4.69516760191704e-29
};
\addlegendentry{g=30}
\addplot [thick, mediumpurple148103189]
table {%
2 0.00194317584252342
7 0.00174146205369618
12 0.00162015578897805
17 0.00154459311263063
22 0.00151288691912565
27 0.00145571962308896
32 0.00139924068492077
37 0.00136557327067527
42 0.00134402713830007
47 0.0013231150553622
52 0.00129890054092146
57 0.00127029675417688
62 0.0012397718499822
67 0.00122114881033169
72 0.00122939573853534
77 0.00122625155032581
82 0.00116965295415799
87 0.00118098132937105
92 0.00116414968791781
97 0.00114551766091404
102 0.00112474848978793
107 0.00115250822687336
112 0.00108877382894861
117 0.00106876026574586
122 0.0010901520498832
127 0.00110184898674521
132 0.00109470335993485
137 0.0010581662502208
142 0.000983740286595716
147 0.00103072338346228
152 0.00110953584564872
157 0.000948584666953878
162 0.00037926153728545
167 8.81667303364769e-05
172 1.34450885693646e-05
177 1.44278676398093e-06
182 1.14094302936847e-07
187 6.87203057386341e-09
192 3.23245444343551e-10
197 1.21114053500956e-11
};
\addlegendentry{g=40}
\end{axis}

\end{tikzpicture}


==> figures/polynomial_fig.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)},
  anchor=south west,draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \|\rho(\mu)-\sigma(k,\mu)\|_{F}\)},
xmin=2.44361547132342, xmax=94.9448129507037,
xmode=log,
xtick style={color=black},
xtick={3.33333333333333,5,10,20,33.3333333333333,50},
xticklabels={0.3,0.2,0.1,0.05,0.03,0.02},
y grid style={darkgray176},
ylabel={\(\displaystyle \tilde{\Phi}(\|\tilde{T}\rho(\mu)-\tilde{T}\sigma(k,\mu)\|_{2})^{-1}\)},
ymin=0.0170480792949748, ymax=0.345356646293983,
ymode=log,
ytick style={color=black},
ytick={0.03,0.05,0.1,0.2},
yticklabels={
  \(\displaystyle {0.03}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\)
}
]
\addplot [thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
4.90906501596675 0.289746350721548
5.6390349084145 0.283482211029827
6.47755012306659 0.280366542050913
7.44075117077743 0.208565369986762
8.54717862981429 0.101154707657402
9.81813003193349 0.0444140584988837
11.278069816829 0.0196560298265912
};
\addlegendentry{$\mu$=0.2}
\addplot [thick, black, dashed, forget plot]
table {%
8.54717862981429 0.0786241193063651
11.278069816829 0.0196560298265912
};
\addplot [thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
4.16603035387814 0.293207625571703
5.12898499600242 0.285394206647152
6.31452122395828 0.280867626832964
7.77408752782414 0.2081073326328
9.57102442873508 0.100921515746646
11.7833132554249 0.0443534077734114
14.5069602851095 0.0196418978552897
};
\addlegendentry{$\mu$=0.3}
\addplot [thick, black, dashed, forget plot]
table {%
9.57102442873508 0.0785675914211591
14.5069602851095 0.0196418978552897
};
\addplot [thick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
3.67073806885336 0.295927096205127
4.84356792022723 0.286560619528667
6.39112618710564 0.280630369137886
8.4331415626337 0.207262736319054
11.1275970045629 0.10061279246569
14.6829522754134 0.0442805168366846
19.3742716809089 0.0196256854077487
};
\addlegendentry{$\mu$=0.4}
\addplot [thick, black, dashed, forget plot]
table {%
11.1275970045629 0.0785027416309946
19.3742716809089 0.0196256854077487
};
\addplot [thick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
3.33876938854894 0.297992266178173
4.72173295092203 0.287082448241945
6.67753877709787 0.27977104376737
9.44346590184406 0.206100843848503
13.3550775541957 0.100241774885417
18.8869318036881 0.0441974189462015
26.7101551083915 0.019607726021562
};
\addlegendentry{$\mu$=0.5}
\addplot [thick, black, dashed, forget plot]
table {%
13.3550775541957 0.0784309040862482
26.7101551083915 0.019607726021562
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=2, mark options={solid}]
table {%
3.11752314500823 0.299501199790166
4.72528147736857 0.287067035075227
7.16218741667227 0.278408086283185
10.8558461199025 0.20468936789026
16.4543858074238 0.0998211629801074
24.9401851600658 0.0441060624803403
37.8022518189486 0.019588339803692
};
\addlegendentry{$\mu$=0.6}
\addplot [thick, black, dashed, forget plot]
table {%
16.4543858074238 0.078353359214768
37.8022518189486 0.019588339803692
};
\addplot [thick, sienna1408675, mark=*, mark size=2, mark options={solid}]
table {%
2.97370300251679 0.300548016561377
4.83079477969199 0.286614626870679
7.84764927222002 0.276649370952441
12.748543854248 0.203088280905745
20.7100705913309 0.0993621054510494
33.6436089330307 0.0440081588767137
54.6542039558525 0.0195678083009752
};
\addlegendentry{$\mu$=0.7}
\addplot [thick, black, dashed, forget plot]
table {%
20.7100705913309 0.0782712332039008
54.6542039558525 0.0195678083009752
};
\addplot [thick, orchid227119194, mark=*, mark size=2, mark options={solid}]
table {%
2.88589193898863 0.301215458597635
5.02462970619658 0.285811954785253
8.74838844216775 0.274586615102749
15.2318289725249 0.201347445558334
26.5201545841235 0.0988738448443815
46.174271023818 0.0439051296291866
80.3940752991453 0.0195463656429771
};
\addlegendentry{$\mu$=0.8}
\addplot [thick, black, dashed, forget plot]
table {%
26.5201545841235 0.0781854625719084
80.3940752991453 0.0195463656429771
};
\end{axis}

\end{tikzpicture}

